CherryPicker: Semantic Skeletonization and Topological Reconstruction of Cherry Trees

In plant phenotyping, accurate trait extraction from 3D point clouds of trees is still an open problem. For automatic modeling and trait extraction of tree organs such as blossoms and fruits, the semantically segmented point cloud of a tree and the tree skeleton are necessary. Therefore, we present CherryPicker, an automatic pipeline that reconstructs photo-metric point clouds of trees, performs semantic segmentation and extracts their topological structure in form of a skeleton. Our system combines several state-of-the-art algorithms to enable automatic processing for further usage in 3D-plant phenotyping applications. Within this pipeline, we present a method to automatically estimate the scale factor of a monocular reconstruction to overcome scale ambiguity and obtain metrically correct point clouds. Furthermore, we propose a semantic skeletonization algorithm build up on Laplacian-based contraction. We also show by weighting different tree organs semantically, our approach can effectively remove artifacts induced by occlusion and structural size variations. CherryPicker obtains high-quality topology reconstructions of cherry trees with precise details.

==> giga_eval_noise.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'giga_eval_noise.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3751.81513749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{giga_eval_noise.pdf}}%
    \put(0.00149015,0.80125408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Larch\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{giga_eval_noise.pdf}}%
    \put(0.00149015,0.25308597){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fir\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{giga_eval_noise.pdf}}%
    \put(0.14144188,1.04087341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GT\end{tabular}}}}%
    \put(0.43629284,1.04054196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LBC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{giga_eval_noise.pdf}}%
    \put(0.75880329,1.04060025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S-LBC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{giga_eval_noise.pdf}}%
    \put(0.00155611,0.52412683){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pine\end{tabular}}}}}%
    \put(0.57780927,0.70973311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W}_H \sim \mathbf{W}_L$\end{tabular}}}}%
    \put(0.60212617,0.43273677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W}_H 	\downarrow$\\$\mathbf{W}_L 	\uparrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{giga_eval_noise.pdf}}%
    \put(0.604525,0.17286183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W}_H 	\uparrow$\\$\mathbf{W}_L 	\downarrow$\end{tabular}}}}%
    \put(0.9216431,0.71772922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda_T=10$\end{tabular}}}}%
    \put(0.9216431,0.42187205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda_T=10$\end{tabular}}}}%
    \put(0.92189276,0.16185061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda_T=30$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{giga_eval_noise.pdf}}%
  \end{picture}%
\endgroup%


==> giga_eval_ocusion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'giga_eval_ocusion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3751.81513749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{giga_eval_ocusion.pdf}}%
    \put(-0.0025079,0.80525215){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Larch\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{giga_eval_ocusion.pdf}}%
    \put(-0.0025079,0.52309779){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pine\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{giga_eval_ocusion.pdf}}%
    \put(-0.0025079,0.25308597){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fir\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{giga_eval_ocusion.pdf}}%
    \put(0.14144188,1.04087341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GT\end{tabular}}}}%
    \put(0.43629284,1.04054196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LBC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{giga_eval_ocusion.pdf}}%
    \put(0.75880329,1.04060025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S-LBC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{giga_eval_ocusion.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/pipeline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Input] (1) at (-12, 0) {Images $\mathcal{I}$};
		\node [style=Processor] (2) at (-12, 2) {COLMAP};
		\node [style=Input] (3) at (-8.75, 2) {Point Cloud $\mathbf{C}$};
		\node [style=Input] (4) at (-8.75, 0) {Poses $\mathcal{P}$};
		\node [style=Processor2] (7) at (-5, 2) {Alignment};
		\node [style=Processor2] (8) at (2.25, 2) {ROI Extractor};
		\node [style=Processor2] (9) at (-1.5, 0) {Denoiser};
		\node [style=Input2] (11) at (2.25, 0) {Cropped Point Cloud $\mathbf{C}_c$};
		\node [style=Input2] (12) at (-5, 0) {Denoised Point Cloud $\mathbf{C}_d$};
		\node [style=none] (13) at (-10.5, 2) {};
		\node [style=none] (14) at (-10.5, 0) {};
		\node [style=Input2] (16) at (-1.5, 2) {Oriented Point Cloud $\mathbf{C}_a$};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (-7, 2) {};
		\node [style=Process3] (19) at (-12, -2) {Aruco Marker-Based Scale Factor Estimation};
		\node [style=Input3] (20) at (-8.5, -2) {Scale Factor $s$};
		\node [style=none] (22) at (-12, -0.75) {};
		\node [style=Input3] (23) at (-5, -2) {Metric Point Cloud $\mathbf{C}_m$};
		\node [style=none] (24) at (-8.75, -0.75) {};
		\node [style=Process4] (25) at (-1.5, -2) {Neural Point Cloud Segmentation};
		\node [style=Input4] (26) at (2.25, -2) {Segmented Point Cloud  $\mathbf{C}_s$};
		\node [style=none] (28) at (2.25, -3.25) {};
		\node [style=Overview1] (29) at (-10, 3.5) {Reconstructor};
		\node [style=Overview2] (30) at (-1.75, 3.5) {Point Cloud Restorer};
		\node [style=Overview3] (31) at (-10.5, -4) {Scale Factor Estimator};
		\node [style=Overview4] (32) at (0.25, -4) {Point Cloud Segmentor};
		\node [style=Process5] (34) at (-5, -3.25) {Semantic Skeletal Processor};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_head}] (1) to (2);
		\draw [style={arrow_head}] (13.center) to (3);
		\draw [style={arrow_head}] (14.center) to (4);
		\draw [style={arrow_head}] (7) to (16);
		\draw [style={arrow_head}] (16) to (8);
		\draw [style={arrow_head}] (8) to (11);
		\draw [style={arrow_head}] (11) to (9);
		\draw [style={arrow_head}] (9) to (12);
		\draw [style=default] (2) to (13.center);
		\draw [style=default] (13.center) to (14.center);
		\draw [style=default] (4) to (17.center);
		\draw [style={arrow_head}] (18.center) to (7);
		\draw [style=default] (3) to (18.center);
		\draw [style=default] (17.center) to (18.center);
		\draw [style={arrow_head}] (1) to (19);
		\draw [style={arrow_head}] (19) to (20);
		\draw [style={arrow_head}] (20) to (23);
		\draw [style={arrow_head}] (12) to (23);
		\draw [style=default] (4) to (24.center);
		\draw [style={arrow_head}] (24.center) to (22.center);
		\draw [style={arrow_head}] (23) to (25);
		\draw [style={arrow_head}] (25) to (26);
		\draw [style=default] (26) to (28.center);
		\draw [style={arrow_head}] (28.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

